Unraveling the Mechanism of Drug Binding to SARS-CoV-2 RNA Pseudoknot with Thermodynamics-Driven Machine Learning

The pseudoknot secondary structure in SARS-CoV-2 RNA is essential for regulating protein synthesis through $-$1 programmed ribosomal frameshifting ($-1$ PRF), a mechanism that allows the virus to generate both structural and non-structural proteins from overlapping reading frames. This pseudoknot exhibits both threaded and unthreaded long-lived topologies. The influence of ligand binding on its folding is a process critical for the development of $-$1 PRF small-molecule inhibitors. Understanding this process through unbiased molecular dynamics (MD) simulations can be facilitated by introducing collective variables (CVs) that capture the corresponding slowest dynamical modes. Here, we use spectral map (SM), a thermodynamics-driven machine learning technique, to learn such CVs directly from all-atom MD trajectories of the SARS-CoV-2 RNA pseudoknot in complex with the $-$1 PRF inhibitor merafloxacin and its two structural analogs in neutral and ionized forms. Free-energy landscapes (FELs) derived from the learned CVs indicate that ligand-induced destabilization is topology-selective. In the threaded pseudoknot, the inhibitors destabilize the S2 stem, while in the unthreaded pseudoknot, destabilization occurs in the S1 and S3 stems. Furthermore, the extent to which each ligand reshapes the FEL matches experimentally reported antiviral potency, whereas the protonation state qualitatively alters dynamics within the same RNA topology. Overall, our results show how pseudoknot topology, ligand type, and protonation state collectively influence the slow conformational dynamics of viral RNA and establish physiological protonation as a critical factor for modeling RNA-targeted drug action.

==> fig/fig-diagram.tex <==
\colorlet{cmain}{red!80!black}
\colorlet{ccv}{blue!60!black}

\tikzset{
  node/.style={thick,circle,draw=cmain,minimum size=20,inner sep=0.5,outer sep=0.6},
  node in/.style={node,black,draw=black,fill=cmain!20},
  node hidden/.style={node,black,draw=black,fill=black!10!white},
  node latent/.style={node,orange!20!black,draw=ccv!30!black,fill=ccv!20},
  node out/.style={node,cmain!20!black,draw=cmain!30!black,fill=cmain!25},
  connect/.style={thick,cmain},
  connect arrow/.style={-{Latex[length=4,width=3.5]},thick,cmain,shorten <=0.5,shorten >=1},
  connect double arrow/.style={{Latex[length=4,width=3.5]}-{Latex[length=4,width=3.5]},thick,cmain,shorten <=0.5,shorten >=1},
  fontscale/.style = {font=\relsize{#1}}
}

\scalebox{0.8}{%
  \begin{tikzpicture}[x=1.5cm,y=1.4cm]
    \def\NI{5} % number of nodes in input layer
    \def\NH{3} % number of nodes in first hidden layer
    \def\NL{2} % number of nodes in latent layer
    \def\yshift{0.2} % shift last node for dots

    % input layer
    \foreach \i [evaluate={\c=int(\i==\NI); \y=\NI/2-\i-\c*\yshift; \index=(\i<\NI?int(\i):"n");}]
      in {1,...,\NI}{
        \node[node in,outer sep=0.2] (NI-\i) at (0,\y) {$x_{\index}$};
    }

    % hidden layer
    \foreach \i [evaluate={\c=int(\i==\NH); \y=\NH/2-\i-\c*\yshift; \index=(\i<\NH?int(\i):"m");}]
      in {1,...,\NH}{
        \node[node hidden] (NH1-\i) at (1.5,\y) {$h_{\index}$};
        \foreach \j [evaluate={\jindex=(\j<\NI?int(\j):"n");}] in {1,...,\NI}{
          \ifnum\i=1
            \ifnum\j=1
              \draw[connect,cmain!20] (NI-\j) -- (NH1-\i)
                node[pos=0.5,above,scale=0.6,black] {$w_{11}$};
            \else\ifnum\j=\NI
              \draw[connect,black!20] (NI-\j) -- (NH1-\i)
                node[pos=0.5,below,scale=0.6,black] {$w_{1n}$};
            \else
              \draw[connect,black!20] (NI-\j) -- (NH1-\i);
            \fi\fi
          \else\ifnum\i=\NH
            \ifnum\j=1
              \draw[connect,black!20] (NI-\j) -- (NH1-\i)
                node[pos=0.5,below,scale=0.6,black] {$w_{m1}$};
            \else\ifnum\j=\NI
              \draw[connect,black!20] (NI-\j) -- (NH1-\i)
                node[pos=0.5,below,scale=0.6,black] {$w_{mn}$};
            \else
              \draw[connect,black!20] (NI-\j) -- (NH1-\i);
            \fi\fi
          \else
            \draw[connect,black!20] (NI-\j) -- (NH1-\i);
          \fi\fi
        }
    }
    \node[scale=1] at (2.25,-0.55) {$\cdots$};

    % latent layer
    \foreach \i [evaluate={\c=int(\i==\NL); \y=\NL/2-\i-\c*\yshift; \index=(\i<\NL?int(\i):"d");}]
      in {1,...,\NL}{
        \node[node latent] (NL-\i) at (3,\y) {$z_{\index}$};
    }

    \path (NI-\NI) --++ (0,1+\yshift) node[midway,scale=1.2] {$\vdots$};
    \path (NH1-\NH) --++ (0,1+\yshift) node[midway,scale=1.2] {$\vdots$};
    \path (NL-\NL) --++ (0,1+\yshift) node[midway,scale=1.2] {$\vdots$};

    % labels and eqs
    \node[scale=1] at (1.5,-3.5) {$\bz = f_w(\bx)$};
    \node[scale=1] at (1.5,-3) {Encoder};
    \node[scale=1] at (3.0,-2.5) {$L_\lambda + L_{\mathrm{D}} + L_{\mathrm{L}}$};
    \draw[connect double arrow, black] (3,-2.3) -- (3,-1.6);
    \draw[connect arrow, black] (3.5,-0.55) -- (4,-0.55);
    \node[scale=1] at (6,-0.55) {%
      \includegraphics{fig/fig-example.pdf}
    };

    \node[scale=1,rotate=90] at (-0.7,-0.5) {Descriptors $\bx$};
    \node[scale=1] at (3,1) {CVs $\bz$};
    \node[scale=1] at (1.5,2.3) {\bf Spectral Map};
    \node[scale=1] at (6.1,2.3) {\bf FEL $F(\bz)$};
  \end{tikzpicture}
}

